A Wild Sheep Chase Through an Orchard

Orchards are a biologically relevant class of phylogenetic networks as they can describe treelike evolutionary histories augmented with horizontal transfer events. Moreover, the class has attractive mathematical characterizations that can be exploited algorithmically. On the other hand, undirected orchard networks have hardly been studied yet. Here, we prove that deciding whether an undirected, binary phylogenetic network is an orchard -- or equivalently, whether it has an orientation that makes it a rooted orchard -- is NP-hard. For this, we introduce a new characterization of undirected orchards which could be useful for proving positive results.

==> (inline-0) <==
\begin{tikzpicture}
    \pic (repl) {replicator};
    \path [external edge]
    (repl-out-1-1) -- ++(180:1) node [vertex] (l1) {} -- +(180:1) node [vertex] (ol1) {}
    (repl-out-1-2) -- ++(180:1) node [vertex] (l2) {} -- +(180:1) node [vertex] (ol2) {}
    (repl-out-2-1) -- ++(0:1)   node [vertex] (r1) {} -- +(0:1)   node [vertex] (or1) {}
    (repl-out-2-2) -- ++(0:1)   node [vertex] (r2) {} -- +(0:1)   node [vertex] (or2) {}
    (repl-in-1)    -- ++(270:1) node [vertex] (i1) {} -- +(270:1) node [vertex] (ii1) {}
    (repl-in-2)    -- ++(270:1) node [vertex] (i2) {} -- +(270:1) node [vertex] (ii2) {}
    (repl-in-1)    +(270:0.5) coordinate (bot)
    (repl-out-1-1) +(180:0.5) coordinate (left)
    (repl-out-2-1) +(0:0.5)   coordinate (right)
    (repl-out-1-v) +(90:0.5)  coordinate (top)
    (l1)  -- (l2)
    (ol1) -- (ol2)
    (r1)  -- (r2)
    (or1) -- (or2)
    (i1)  -- (i2)
    (ii1) -- (ii2);
    \path
    (barycentric cs:ol1=0.5,ol2=0.5) node [anchor=east,xshift=-2pt]            {Output $\lambda$ (first copy)}
    (barycentric cs:or1=0.5,or2=0.5) node [anchor=west,xshift=2pt]             {Output $\lambda$ (second copy)}
    (barycentric cs:ii1=0.5,ii2=0.5) node [anchor=north,yshift=-6pt]           {Input $\lambda$}
    (repl-in-1)                      node [anchor=east,yshift=-2pt,xshift=1pt] {$i_1$}
    (repl-in-2)                      node [anchor=west,yshift=-2pt,xshift=1pt] {$i_2$}
    (repl-out-1-1)                   node [anchor=west,yshift=-2pt]            {$x_1$}
    (repl-out-1-2)                   node [anchor=west,yshift=2pt]             {$x_2$}
    (repl-out-2-1)                   node [anchor=east,yshift=-2pt]            {$y_1$}
    (repl-out-2-2)                   node [anchor=east,yshift=2pt]             {$y_2$}
    (l1)                             node [anchor=south]                       {$x_1'$}
    (l2)                             node [anchor=north]                       {$x_2'$}
    (i1)                             node [anchor=east]                        {$v_1$}
    (i2)                             node [anchor=west]                        {$v_2$}
    (ii1)                            node [anchor=east]                        {$i_1'$}
    (ii2)                            node [anchor=west]                        {$i_2'$};
    \begin{scope}[on background layer]
      \node [region,fit=(top) (bot) (left) (right)] {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \pic (repl) {replicator true};
    \path
    (repl-out-1-1) +(180:1) node [vertex] (l1) {}
    (repl-out-1-2) +(180:1) node [vertex] (l2) {}
    (repl-out-2-1) +(0:1)   node [vertex] (r1) {}
    (repl-out-2-2) +(0:1)   node [vertex] (r2) {}
    (repl-in-1)    +(270:1) node [vertex] (i1) {}
    (repl-in-2)    +(270:1) node [vertex] (i2) {}
    (repl-in-1)    +(270:0.5) coordinate (bot)
    (repl-out-1-1) +(180:0.5) coordinate (left)
    (repl-out-2-1) +(0:0.5)   coordinate (right)
    (repl-out-1-v) +(90:0.5)  coordinate (top);
    \path [external edge,<-] (repl-out-1-1) -- (l1);
    \path [external edge,<-] (repl-out-1-2) -- (l2);
    \path [external edge,<-] (repl-out-2-1) -- (r1);
    \path [external edge,<-] (repl-out-2-2) -- (r2);
    \path [external edge,->] (repl-in-1)    -- (i1);
    \path [external edge,->] (repl-in-2)    -- (i2);
    \begin{scope}[on background layer]
      \node [region,fit=(top) (bot) (left) (right)] {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \pic (repl) {replicator false};
    \path
    (repl-out-1-1) +(180:1) node [vertex] (l1) {}
    (repl-out-1-2) +(180:1) node [vertex] (l2) {}
    (repl-out-2-1) +(0:1)   node [vertex] (r1) {}
    (repl-out-2-2) +(0:1)   node [vertex] (r2) {}
    (repl-in-1)    +(270:1) node [vertex] (i1) {}
    (repl-in-2)    +(270:1) node [vertex] (i2) {}
    (repl-in-1)    +(270:0.5) coordinate (bot)
    (repl-out-1-1) +(180:0.5) coordinate (left)
    (repl-out-2-1) +(0:0.5)   coordinate (right)
    (repl-out-1-v) +(90:0.5)  coordinate (top);
    \path [external edge,->] (repl-out-1-1) -- (l1);
    \path [external edge,->] (repl-out-1-2) -- (l2);
    \path [external edge,->] (repl-out-2-1) -- (r1);
    \path [external edge,->] (repl-out-2-2) -- (r2);
    \path [external edge,<-] (repl-in-1)    -- (i1);
    \path [external edge,<-] (repl-in-2)    -- (i2);
    \begin{scope}[on background layer]
      \node [region,fit=(top) (bot) (left) (right)] {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \pic (repl) {replicator escape};
    \path
    (repl-out-1-1) +(180:1) node [vertex] (l1) {}
    (repl-out-1-2) +(180:1) node [vertex] (l2) {}
    (repl-out-2-1) +(0:1)   node [vertex] (r1) {}
    (repl-out-2-2) +(0:1)   node [vertex] (r2) {}
    (repl-in-1)    +(270:1) node [vertex] (i1) {}
    (repl-in-2)    +(270:1) node [vertex] (i2) {}
    (repl-in-1)    +(270:0.5) coordinate (bot)
    (repl-out-1-1) +(180:0.5) coordinate (left)
    (repl-out-2-1) +(0:0.5)   coordinate (right)
    (repl-out-1-v) +(90:0.5)  coordinate (top);
    \path [external edge,<-] (repl-out-1-1) -- (l1);
    \path [external edge,<-] (repl-out-1-2) -- (l2);
    \path [external edge,->] (repl-out-2-1) -- (r1);
    \path [external edge,->] (repl-out-2-2) -- (r2);
    \path [external edge,->] (repl-in-1)    -- (i1);
    \path [external edge,->] (repl-in-2)    -- (i2);
    \begin{scope}[on background layer]
      \node [region,fit=(top) (bot) (left) (right)] {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,transform shape]
    \path let \n1={0.75},
              \n2={\n1/2},
              \n3={\n2/sin(22.5)},
              \n4={\n3*cos(22.5)} in
    (0,0)                       pic (repl-1) {replicator}
    ++(315:2*\n4+0.75) ++(2,-1) pic (repl-2) {replicator}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-3) {replicator}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-4) {replicator}
    (repl-2-out-1-1 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-1) {}
    (repl-2-out-1-2 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-2) {}
    (repl-2-out-2-1 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-1) {}
    (repl-2-out-2-2 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-2) {}
    (repl-3-out-2-1 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-1) {}
    (repl-3-out-2-2 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-2) {}
    (repl-1-in-1    |- repl-2-out-1-2) +(0:1.5)                             coordinate    (corner-1-2-1)
    (repl-1-in-2    |- repl-2-out-1-1) +(0:0.75)                            coordinate    (corner-1-2-2)
    (repl-3-in-2    |- repl-2-out-2-2) +(180:1.5)                           coordinate    (corner-2-3-1)
    (repl-3-in-1    |- repl-2-out-2-1) +(180:0.75)                          coordinate    (corner-2-3-2)
    (repl-4-in-2    |- repl-3-out-2-2) +(180:1.5)                           coordinate    (corner-3-4-1)
    (repl-4-in-1    |- repl-3-out-2-1) +(180:0.75)                          coordinate    (corner-3-4-2);
    \path [edge]
    (repl-2-out-1-2) -- (corner-1-2-1) arc [radius=1.5,start angle=270,end angle=180]  -- (repl-1-in-1)
    (repl-2-out-1-1) -- (corner-1-2-2) arc [radius=0.75,start angle=270,end angle=180] -- (repl-1-in-2)
    (repl-2-out-2-2) -- (corner-2-3-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-3-in-2)
    (repl-2-out-2-1) -- (corner-2-3-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-3-in-1)
    (repl-3-out-2-2) -- (corner-3-4-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-4-in-2)
    (repl-3-out-2-1) -- (corner-3-4-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-4-in-1)
    (conn-1-2-1) -- (conn-1-2-2)
    (conn-2-3-1) -- (conn-2-3-2)
    (conn-3-4-1) -- (conn-3-4-2)
    (repl-2-in-1)    +(270:0.5)  coordinate (bot)
    (repl-4-out-1-v) +(90:0.5)   coordinate (top) +(90:1) coordinate (end)
    (repl-4-out-2-2) +(0:2.75)   coordinate (right)
    (repl-1-out-1-1) +(180:2.75) coordinate (left);
    \path [external edge]
    (repl-4-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end) node [vertex] (e1) {} -- +(90:1) node [vertex] (oe1) {}
    (repl-4-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end) node [vertex] (e2) {} -- +(90:1) node [vertex] (oe2) {}
    (repl-4-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end) node [vertex] (d2) {} -- +(90:1) node [vertex] (od2) {}
    (repl-4-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end) node [vertex] (d1) {} -- +(90:1) node [vertex] (od1) {}
    (repl-3-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end) node [vertex] (c2) {} -- +(90:1) node [vertex] (oc2) {}
    (repl-3-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end) node [vertex] (c1) {} -- +(90:1) node [vertex] (oc1) {}
    (repl-1-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end) node [vertex] (b2) {} -- +(90:1) node [vertex] (ob2) {}
    (repl-1-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end) node [vertex] (b1) {} -- +(90:1) node [vertex] (ob1) {}
    (repl-1-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end) node [vertex] (a2) {} -- +(90:1) node [vertex] (oa2) {}
    (repl-1-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end) node [vertex] (a1) {} -- +(90:1) node [vertex] (oa1) {}
    (repl-2-in-1)    -- ++(270:1) node [vertex] (i1) {} -- +(270:1) node [vertex] (ii1) {}
    (repl-2-in-2)    -- ++(270:1) node [vertex] (i2) {} -- +(270:1) node [vertex] (ii2) {}
    (i1)  -- (i2)
    (ii1) -- (ii2)
    foreach \v in {a,b,c,d,e} {
      (\v1)  -- (\v2)
      (o\v1) -- (o\v2)
    };
    \path
    (barycentric cs:oa1=0.5,oa2=0.5) node [transform shape=false,anchor=south,yshift=2pt]  {$\lambda$}
    (barycentric cs:ob1=0.5,ob2=0.5) node [transform shape=false,anchor=south,yshift=2pt]  {$\lambda$}
    (barycentric cs:oc1=0.5,oc2=0.5) node [transform shape=false,anchor=south,yshift=2pt]  {$\lambda$}
    (barycentric cs:od1=0.5,od2=0.5) node [transform shape=false,anchor=south,yshift=2pt]  {$\lambda$}
    (barycentric cs:oe1=0.5,oe2=0.5) node [transform shape=false,anchor=south,yshift=2pt]  {$\lambda$}
    (barycentric cs:ii1=0.5,ii2=0.5) node [transform shape=false,anchor=north,yshift=-2pt] {$\lambda$};
    \begin{scope}[on background layer]
      \node [region,fit=(left) (right) (bot) (top)] {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,transform shape,>={Triangle[width=0pt 3 0,length=0pt 3 0]}]
    \path let \n1={0.75},
              \n2={\n1/2},
              \n3={\n2/sin(22.5)},
              \n4={\n3*cos(22.5)} in
    (0,0)                       pic (repl-1) {replicator true}
    ++(315:2*\n4+0.75) ++(2,-1) pic (repl-2) {replicator true}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-3) {replicator true}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-4) {replicator true}
    (repl-2-out-1-1 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-1) {}
    (repl-2-out-1-2 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-2) {}
    (repl-2-out-2-1 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-1) {}
    (repl-2-out-2-2 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-2) {}
    (repl-3-out-2-1 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-1) {}
    (repl-3-out-2-2 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-2) {}
    (repl-1-in-1 |- repl-2-out-1-2) +(0:1.5)    coordinate (corner-1-2-1)
    (repl-1-in-2 |- repl-2-out-1-1) +(0:0.75)   coordinate (corner-1-2-2)
    (repl-3-in-2 |- repl-2-out-2-2) +(180:1.5)  coordinate (corner-2-3-1)
    (repl-3-in-1 |- repl-2-out-2-1) +(180:0.75) coordinate (corner-2-3-2)
    (repl-4-in-2 |- repl-3-out-2-2) +(180:1.5)  coordinate (corner-3-4-1)
    (repl-4-in-1 |- repl-3-out-2-1) +(180:0.75) coordinate (corner-3-4-2)
    (repl-2-in-1)    +(270:0.5)  coordinate (bot)
    (repl-4-out-1-v) +(90:0.5)   coordinate (top) +(90:1) coordinate (end)
    (repl-4-out-2-2) +(0:2.75)   coordinate (right)
    (repl-1-out-1-1) +(180:2.75) coordinate (left);
    \path [edge,<-] (conn-1-2-2)     -- (corner-1-2-1) arc [radius=1.5,start angle=270,end angle=180]  -- (repl-1-in-1);
    \path [edge,<-] (conn-1-2-1)     -- (corner-1-2-2) arc [radius=0.75,start angle=270,end angle=180] -- (repl-1-in-2);
    \path [edge,<-] (conn-2-3-2)     -- (corner-2-3-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-3-in-2);
    \path [edge,<-] (conn-2-3-1)     -- (corner-2-3-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-3-in-1);
    \path [edge,<-] (conn-3-4-2)     -- (corner-3-4-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-4-in-2);
    \path [edge,<-] (conn-3-4-1)     -- (corner-3-4-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-4-in-1);
    \path [edge,<-] (repl-2-out-1-2) -- (conn-1-2-2);
    \path [edge,<-] (repl-2-out-1-1) -- (conn-1-2-1);
    \path [edge,<-] (repl-2-out-2-2) -- (conn-2-3-2);
    \path [edge,<-] (repl-2-out-2-1) -- (conn-2-3-1);
    \path [edge,<-] (repl-3-out-2-2) -- (conn-3-4-2);
    \path [edge,<-] (repl-3-out-2-1) -- (conn-3-4-1);
    \path [external edge,<-] (repl-4-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end);
    \path [external edge,<-] (repl-4-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end);
    \path [external edge,<-] (repl-4-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,<-] (repl-4-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,<-] (repl-3-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,<-] (repl-3-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,<-] (repl-1-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end);
    \path [external edge,<-] (repl-1-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end);
    \path [external edge,<-] (repl-1-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,<-] (repl-1-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,->] (repl-2-in-1)    -- ++(270:1);
    \path [external edge,->] (repl-2-in-2)    -- ++(270:1);
    \path [horizontal]
    (conn-1-2-1) -- (conn-1-2-2)
    (conn-2-3-1) -- (conn-2-3-2)
    (conn-3-4-1) -- (conn-3-4-2);
    \begin{scope}[on background layer]
      \node [region,fit=(left) (right) (bot) (top)] {};
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,transform shape,>={Triangle[width=0pt 3 0,length=0pt 3 0]}]
    \path let \n1={0.75},
              \n2={\n1/2},
              \n3={\n2/sin(22.5)},
              \n4={\n3*cos(22.5)} in
    (0,0)                       pic (repl-1) {replicator false}
    ++(315:2*\n4+0.75) ++(2,-1) pic (repl-2) {replicator false}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-3) {replicator false}
    ++(45:2*\n4+0.75)  ++(2,1)  pic (repl-4) {replicator false}
    (repl-2-out-1-1 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-1) {}
    (repl-2-out-1-2 -| {barycentric cs:repl-2-out-1-1=0.5,repl-1-in-2=0.5}) node [vertex] (conn-1-2-2) {}
    (repl-2-out-2-1 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-1) {}
    (repl-2-out-2-2 -| {barycentric cs:repl-2-out-2-1=0.5,repl-3-in-1=0.5}) node [vertex] (conn-2-3-2) {}
    (repl-3-out-2-1 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-1) {}
    (repl-3-out-2-2 -| {barycentric cs:repl-3-out-2-1=0.5,repl-4-in-1=0.5}) node [vertex] (conn-3-4-2) {}
    (repl-1-in-1 |- repl-2-out-1-2) +(0:1.5)    coordinate (corner-1-2-1)
    (repl-1-in-2 |- repl-2-out-1-1) +(0:0.75)   coordinate (corner-1-2-2)
    (repl-3-in-2 |- repl-2-out-2-2) +(180:1.5)  coordinate (corner-2-3-1)
    (repl-3-in-1 |- repl-2-out-2-1) +(180:0.75) coordinate (corner-2-3-2)
    (repl-4-in-2 |- repl-3-out-2-2) +(180:1.5)  coordinate (corner-3-4-1)
    (repl-4-in-1 |- repl-3-out-2-1) +(180:0.75) coordinate (corner-3-4-2)
    (repl-2-in-1)    +(270:0.5)  coordinate (bot)
    (repl-4-out-1-v) +(90:0.5)   coordinate (top) +(90:1) coordinate (end)
    (repl-4-out-2-2) +(0:2.75)   coordinate (right)
    (repl-1-out-1-1) +(180:2.75) coordinate (left);
    \path [edge,->] (conn-1-2-2)     -- (corner-1-2-1) arc [radius=1.5,start angle=270,end angle=180]  -- (repl-1-in-1);
    \path [edge,->] (conn-1-2-1)     -- (corner-1-2-2) arc [radius=0.75,start angle=270,end angle=180] -- (repl-1-in-2);
    \path [edge,->] (conn-2-3-2)     -- (corner-2-3-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-3-in-2);
    \path [edge,->] (conn-2-3-1)     -- (corner-2-3-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-3-in-1);
    \path [edge,->] (conn-3-4-2)     -- (corner-3-4-1) arc [radius=1.5,start angle=270,end angle=360]  -- (repl-4-in-2);
    \path [edge,->] (conn-3-4-1)     -- (corner-3-4-2) arc [radius=0.75,start angle=270,end angle=360] -- (repl-4-in-1);
    \path [edge,->] (repl-2-out-1-2) -- (conn-1-2-2);
    \path [edge,->] (repl-2-out-1-1) -- (conn-1-2-1);
    \path [edge,->] (repl-2-out-2-2) -- (conn-2-3-2);
    \path [edge,->] (repl-2-out-2-1) -- (conn-2-3-1);
    \path [edge,->] (repl-3-out-2-2) -- (conn-3-4-2);
    \path [edge,->] (repl-3-out-2-1) -- (conn-3-4-1);
    \path [external edge,->] (repl-4-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end);
    \path [external edge,->] (repl-4-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end);
    \path [external edge,->] (repl-4-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,->] (repl-4-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,->] (repl-3-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,->] (repl-3-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,->] (repl-1-out-2-2) -- ++(0:0.75)     arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- end);
    \path [external edge,->] (repl-1-out-2-1) -- ++(0:0.75)     arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- end);
    \path [external edge,->] (repl-1-out-1-1) -- ++(180:0.75)   arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- end);
    \path [external edge,->] (repl-1-out-1-2) -- ++(180:0.75)   arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- end);
    \path [external edge,<-] (repl-2-in-1)    -- ++(270:1) coordinate (i1);
    \path [external edge,<-] (repl-2-in-2)    -- ++(270:1) coordinate (i2);
    \path [horizontal]
    (conn-1-2-1) -- (conn-1-2-2)
    (conn-2-3-1) -- (conn-2-3-2)
    (conn-3-4-1) -- (conn-3-4-2);
    \begin{scope}[on background layer]
      \node [region,fit=(left) (right) (bot) (top)] {};
    \end{scope}
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.372,transform shape]
    \path  let \n1={0.75},
               \n2={\n1/2},
               \n3={\n2/sin(22.5)},
               \n4={\n3*cos(22.5)},
               \n5={\n2/sin(18)} in
    (0,0)                   pic              (x1)     {choice}
    +(-\n3-\n4-5*0.75,\n2)  pic [rotate=90]  (yes-x1) {replicator}
    ++(\n3+\n4+5*0.75,\n2)  pic [rotate=-90] (not-x1) {replicator}
    ++(2*\n4+1.5,0)         pic [rotate=90]  (yes-x2) {replicator}
    ++(\n3+\n4+5*0.75,-\n2) pic              (x2)     {choice}
    ++(\n3+\n4+5*0.75,\n2)  pic [rotate=-90] (not-x2) {replicator}
    ++(2*\n4+1.5,0)         pic [rotate=90]  (yes-x3) {replicator}
    ++(\n3+\n4+5*0.75,-\n2) pic              (x3)     {choice}
    ++(\n3+\n4+5*0.75,\n2)  pic [rotate=-90] (not-x3) {replicator}
    ++(2*\n4+1.5,0)         pic [rotate=90]  (yes-x4) {replicator}
    ++(\n3+\n4+5*0.75,-\n2) pic              (x4)     {choice}
    ++(\n3+\n4+5*0.75,\n2)  pic [rotate=-90] (not-x4) {replicator};

    \path let \p1=(not-x1-out-1-1),
              \p2=(yes-x2-out-2-1),
              \n1={\x2-\x1},
              \n6={0.75},
              \n2={\n6/2},
              \n3={\n2/sin(22.5)},
              \n4={\n3*cos(22.5)},
              \n5={\n2/sin(18)},
              \n6={\n5*cos(18)} in

    (x1-split-4) ++(90:0.5)
    ++(0,\n1)  coordinate (row-1-bottom-y) +(0,-0.75) coordinate (row-1-bottom-turn-y)
    ++(0,0.75) coordinate (row-1-top-y)    +(0,0.75)  coordinate (row-1-top-turn-y)
    ++(0,\n1)  coordinate (row-2-bottom-y) +(0,-0.75) coordinate (row-2-bottom-turn-y)
    ++(0,0.75) coordinate (row-2-top-y)    +(0,0.75)  coordinate (row-2-top-turn-y)
    ++(0,\n1)  coordinate (row-3-bottom-y) +(0,-0.75) coordinate (row-3-bottom-turn-y)
    ++(0,0.75) coordinate (row-3-top-y)    +(0,0.75)  coordinate (row-3-top-turn-y)
    ++(0,\n1)  coordinate (row-4-bottom-y) +(0,-0.75) coordinate (row-4-bottom-turn-y)
    ++(0,0.75) coordinate (row-4-top-y)    +(0,0.75)  coordinate (row-4-top-turn-y)
    ++(0,\n1)  coordinate (row-5-bottom-y) +(0,-0.75) coordinate (row-5-bottom-turn-y)
    ++(0,0.75) coordinate (row-5-top-y)    +(0,0.75)  coordinate (row-5-top-turn-y)
                 
    (x1-split-4 |- row-5-top-y) ++(-0.75,6.75+\n6) +(0,\n1) pic (C1) {clause}
    (x2-split-4 |- row-5-top-y) ++(-0.75,6.75+\n6) +(0,\n1) pic (C2) {clause}
    (x3-split-4 |- row-5-top-y) ++(-0.75,6.75+\n6) +(0,\n1) pic (C3) {clause}
    (x4-split-4 |- row-5-top-y) ++(-0.75,6.75+\n6) +(0,\n1) pic (C4) {clause}
    
    (barycentric cs:x1-in-2=0.5,x2-in-1=0.5)                   ++(0,-\n4)     +(0,-3)   pic (x12-in-repl) {replicator}
    (barycentric cs:x3-in-2=0.5,x4-in-1=0.5)                   ++(0,-\n4)     +(0,-3)   pic (x34-in-repl) {replicator}
    (barycentric cs:x12-in-repl-in-2=0.5,x34-in-repl-in-1=0.5) ++(0,\n4-0.75) +(0,-\n1) pic (in-repl)     {replicator}

    (C1-top-right-ear-2 -| {barycentric cs:C1-out-2=0.5,C2-out-1=0.5}) ++(0,\n2)      +(0,\n1) pic (C12-and) {and}
    (C3-top-right-ear-2 -| {barycentric cs:C3-out-2=0.5,C4-out-1=0.5}) ++(0,\n2)      +(0,\n1) pic (C34-and) {and}
    (barycentric cs:C12-and-out-2=0.5,C34-and-out-1=0.5)               ++(0,0.75-\n4) +(0,\n1) pic (big-and) {and}

    (C12-and-in-1-2) +(0,-0.75) coordinate (and-row-1-turn-y)
    (big-and-in-1-2) +(0,-0.75) coordinate (and-row-2-turn-y)
    
    (x12-in-repl-out-1-1) +(0,0.75) coordinate (in-repl-row-1-turn-y)
    (in-repl-out-1-1)     +(0,0.75) coordinate (in-repl-row-2-turn-y);

    \path
    (C1-in-1-2) +(0,-0.75) coordinate (clause-bottom-turn-y)
    (C1-in-3-2) +(0,-0.75) coordinate (clause-top-turn-y);

    \path
    (yes-x1-out-2-1 |- row-5-bottom-y) +(0.375,0.375) pic (yes-x1-repl) {replicator}
    (yes-x3-out-2-1 |- row-2-bottom-y) +(0.375,0.375) pic (yes-x3-repl) {replicator}
    (not-x3-out-1-2 |- row-3-bottom-y) +(0.375,0.375) pic (not-x3-repl) {replicator}
    (yes-x4-out-2-1 |- row-1-bottom-y) +(0.375,0.375) pic (yes-x4-repl) {replicator};

    \path let \p1=(not-x1-out-1-1),
              \p2=(yes-x2-out-2-1),
              \n1={\x2-\x1} in
    (yes-x1-out-1-1)      +(0.75,0)  ++(-\n1,0) coordinate (x1-1-bend-x)
    (not-x3-out-1-2)      +(-0.75,0)            coordinate (x1-2-bend-x)
    (not-x1-out-1-2)      ++(0.75,0) ++(-\n1,0) coordinate (x3-1-bend-x) +(-1.5,0) coordinate (x1-2-stop-1) +(-0.75,0) coordinate (x1-2-restart-1)
    (not-x4-out-1-2)      ++(-1.5,0) ++(-\n1,0) coordinate (x3-2-bend-x) +(1.5,0)  coordinate (not-x4-stop) +(0.75,0)  coordinate (not-x4-restart)
    (yes-x3-out-2-2)      +(0.75,0)             coordinate (not-x3-1-bend-x)
    (yes-x4-out-1-1)      +(-0.75,0)            coordinate (not-x3-2-bend-x)
    (not-x2-out-1-2)      ++(0.75,0) ++(-\n1,0) coordinate (x4-1-bend-x) +(-1.5,0) coordinate (x1-2-stop-2) +(-0.75,0) coordinate (x1-2-restart-2)
    (not-x4-out-1-1)      ++(-0.75,0) ++(\n1,0) coordinate (x4-2-bend-x)
    (not-x3-out-1-2)      ++(0.75,0) ++(-\n1,0) coordinate (not-x4-bend-x) +(-1.5,0) coordinate (x1-2-stop-3) +(-0.75,0) coordinate (x1-2-restart-3);

    \path
    (barycentric cs:yes-x1-out-2-1=0.5,yes-x1-repl-in-1=0.5)                     node [vertex] (yes-x1-ladder-1) {}
    (barycentric cs:yes-x1-out-2-2=0.5,yes-x1-repl-in-2=0.5)                     node [vertex] (yes-x1-ladder-2) {}
    (yes-x3-out-2-1 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (yes-x3-ladder-1) {}
    (yes-x3-out-2-2 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (yes-x3-ladder-2) {}
    (not-x3-out-1-1 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (not-x3-ladder-1) {}
    (not-x3-out-1-2 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (not-x3-ladder-2) {}
    (yes-x4-out-2-1 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (yes-x4-ladder-1) {}
    (yes-x4-out-2-2 |- {barycentric cs:yes-x4-out-2-1=0.5,yes-x4-repl-in-1=0.5}) node [vertex] (yes-x4-ladder-2) {}

    (x1-true-1) +(180:0.75) node [vertex] (x1-true-ladder-1) {}
    (x1-true-2) +(180:0.75) node [vertex] (x1-true-ladder-2) {}
    (x2-true-1) +(180:0.75) node [vertex] (x2-true-ladder-1) {}
    (x2-true-2) +(180:0.75) node [vertex] (x2-true-ladder-2) {}
    (x3-true-1) +(180:0.75) node [vertex] (x3-true-ladder-1) {}
    (x3-true-2) +(180:0.75) node [vertex] (x3-true-ladder-2) {}
    (x4-true-1) +(180:0.75) node [vertex] (x4-true-ladder-1) {}
    (x4-true-2) +(180:0.75) node [vertex] (x4-true-ladder-2) {}

    (x1-false-1) +(0:0.75) node [vertex] (x1-false-ladder-1) {}
    (x1-false-2) +(0:0.75) node [vertex] (x1-false-ladder-2) {}
    (x2-false-1) +(0:0.75) node [vertex] (x2-false-ladder-1) {}
    (x2-false-2) +(0:0.75) node [vertex] (x2-false-ladder-2) {}
    (x3-false-1) +(0:0.75) node [vertex] (x3-false-ladder-1) {}
    (x3-false-2) +(0:0.75) node [vertex] (x3-false-ladder-2) {}
    (x4-false-1) +(0:0.75) node [vertex] (x4-false-ladder-1) {}
    (x4-false-2) +(0:0.75) node [vertex] (x4-false-ladder-2) {}

    (big-and-out-1) +(90:0.75) node [vertex] (big-and-ladder-1) {}
    (big-and-out-2) +(90:0.75) node [vertex] (big-and-ladder-2) {};

    \path [edge]
    (yes-x1-in-1)    -- (x1-true-ladder-1)  -- (x1-true-1)
    (yes-x1-in-2)    -- (x1-true-ladder-2)  -- (x1-true-2)
    (not-x1-in-1)    -- (x1-false-ladder-2) -- (x1-false-2)
    (not-x1-in-2)    -- (x1-false-ladder-1) -- (x1-false-1)
    (yes-x2-in-1)    -- (x2-true-ladder-1)  -- (x2-true-1)
    (yes-x2-in-2)    -- (x2-true-ladder-2)  -- (x2-true-2)
    (not-x2-in-1)    -- (x2-false-ladder-2) -- (x2-false-2)
    (not-x2-in-2)    -- (x2-false-ladder-1) -- (x2-false-1)
    (yes-x3-in-1)    -- (x3-true-ladder-1)  -- (x3-true-1)
    (yes-x3-in-2)    -- (x3-true-ladder-2)  -- (x3-true-2)
    (not-x3-in-1)    -- (x3-false-ladder-2) -- (x3-false-2)
    (not-x3-in-2)    -- (x3-false-ladder-1) -- (x3-false-1)
    (yes-x4-in-1)    -- (x4-true-ladder-1)  -- (x4-true-1)
    (yes-x4-in-2)    -- (x4-true-ladder-2)  -- (x4-true-2)
    (not-x4-in-1)    -- (x4-false-ladder-2) -- (x4-false-2)
    (not-x4-in-2)    -- (x4-false-ladder-1) -- (x4-false-1)
    (yes-x1-out-2-1) -- (yes-x1-ladder-1)   -- (yes-x1-repl-in-1)
    (yes-x1-out-2-2) -- (yes-x1-ladder-2)   -- (yes-x1-repl-in-2)
    (yes-x3-out-2-1) -- (yes-x3-ladder-1)   -- (yes-x3-repl-in-1)
    (yes-x3-out-2-2) -- (yes-x3-ladder-2)   -- (yes-x3-repl-in-2)
    (not-x3-out-1-2) -- (not-x3-ladder-2)   -- (not-x3-repl-in-1)
    (not-x3-out-1-1) -- (not-x3-ladder-1)   -- (not-x3-repl-in-2)
    (yes-x4-out-2-1) -- (yes-x4-ladder-1)   -- (yes-x4-repl-in-1)
    (yes-x4-out-2-2) -- (yes-x4-ladder-2)   -- (yes-x4-repl-in-2)

    (yes-x1-repl-out-1-1) -- (yes-x1-repl-out-1-1 -| x1-1-bend-x) arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (yes-x1-repl-ladder-1-1) {} arc [radius=0.75,start angle=135,end angle=90] -- (C1-in-1-2)
    (yes-x1-repl-out-1-2) -- (yes-x1-repl-out-1-2 -| x1-1-bend-x) arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (yes-x1-repl-ladder-1-2) {} arc [radius=1.5,start angle=135,end angle=90]  -- (C1-in-1-1)
    (yes-x1-repl-out-2-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| x1-2-stop-1) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| x1-2-restart-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| not-x1-out-1-2) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| not-x1-out-1-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| yes-x2-out-2-1) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| yes-x2-out-2-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| x1-2-stop-2) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| x1-2-restart-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| not-x2-out-1-2) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| not-x2-out-1-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| yes-x3-out-2-1) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| yes-x3-out-2-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-1 -| x1-2-stop-3) ([xshift=2.8pt]yes-x1-repl-out-2-1 -| x1-2-restart-3) -- (yes-x1-repl-out-2-1 -| x1-2-bend-x) arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (yes-x1-repl-ladder-2-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- ([xshift=-2.8pt]C4-in-1-1 -| yes-x4-out-2-1) ([xshift=2.8pt]C4-in-1-1 -| yes-x4-out-2-2) -- (C4-in-1-1)
    (yes-x1-repl-out-2-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| x1-2-stop-1) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| x1-2-restart-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| not-x1-out-1-2) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| not-x1-out-1-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| yes-x2-out-2-1) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| yes-x2-out-2-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| x1-2-stop-2) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| x1-2-restart-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| not-x2-out-1-2) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| not-x2-out-1-1) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| yes-x3-out-2-1) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| yes-x3-out-2-2) -- ([xshift=-2.8pt]yes-x1-repl-out-2-2 -| x1-2-stop-3) ([xshift=2.8pt]yes-x1-repl-out-2-2 -| x1-2-restart-3) -- (yes-x1-repl-out-2-2 -| x1-2-bend-x) arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (yes-x1-repl-ladder-2-2) {} arc [radius=0.75,start angle=135,end angle=90] -- ([xshift=-2.8pt]C4-in-1-2 -| yes-x4-out-2-1) ([xshift=2.8pt]C4-in-1-2 -| yes-x4-out-2-2) -- (C4-in-1-2)
    
    (not-x1-out-1-2) -- (not-x1-out-1-2 |- clause-bottom-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (not-x1-ladder-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- ([xshift=-2.8pt]C2-in-1-1 -| yes-x2-out-2-1) ([xshift=2.8pt]C2-in-1-1 -| yes-x2-out-2-2) -- (C2-in-1-1)
    (not-x1-out-1-1) -- (not-x1-out-1-1 |- clause-bottom-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (not-x1-ladder-2) {} arc [radius=0.75,start angle=135,end angle=90] -- ([xshift=-2.8pt]C2-in-1-2 -| yes-x2-out-2-1) ([xshift=2.8pt]C2-in-1-2 -| yes-x2-out-2-2) -- (C2-in-1-2)
    
    (yes-x2-out-2-1) -- (yes-x2-out-2-1 |- clause-top-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (yes-x2-ladder-1) {} arc [radius=0.75,start angle=45,end angle=90] -- (C1-in-3-2)
    (yes-x2-out-2-2) -- (yes-x2-out-2-2 |- clause-top-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (yes-x2-ladder-2) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C1-in-3-1)

    (not-x2-out-1-1) -- (not-x2-out-1-1 |- clause-bottom-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (not-x2-ladder-1) {} arc [radius=0.75,start angle=135,end angle=90] -- ([xshift=-2.8pt]C3-in-1-2 -| yes-x3-out-1-1) ([xshift=2.8pt]C3-in-1-2 -| yes-x3-out-1-2) -- (C3-in-1-2)
    (not-x2-out-1-2) -- (not-x2-out-1-2 |- clause-bottom-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (not-x2-ladder-2) {} arc [radius=1.5,start angle=135,end angle=90]  -- ([xshift=-2.8pt]C3-in-1-1 -| yes-x3-out-1-1) ([xshift=2.8pt]C3-in-1-1 -| yes-x3-out-1-2) -- (C3-in-1-1)

    (yes-x3-repl-out-1-1) -- ([xshift=2.8pt]yes-x3-repl-out-1-1 -| not-x2-out-2-1) ([xshift=-2.8pt]yes-x3-repl-out-1-1 -| not-x2-out-2-2) -- ([xshift=2.8pt]yes-x3-repl-out-1-1 -| x1-2-restart-2) ([xshift=-2.8pt]yes-x3-repl-out-1-1 -| x1-2-stop-2) -- ([xshift=2.8pt]yes-x3-repl-out-1-1 -| yes-x2-out-2-2) ([xshift=-2.8pt]yes-x3-repl-out-1-1 -| yes-x2-out-2-1) -- ([xshift=2.8pt]yes-x3-repl-out-1-1 -| not-x1-out-1-1) ([xshift=-2.8pt]yes-x3-repl-out-1-1 -| not-x1-out-1-2) -- (yes-x3-repl-out-1-1 -| x3-1-bend-x) arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (yes-x3-repl-ladder-1-1) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C1-in-2-1)
    (yes-x3-repl-out-1-2) -- ([xshift=2.8pt]yes-x3-repl-out-1-2 -| not-x2-out-2-1) ([xshift=-2.8pt]yes-x3-repl-out-1-2 -| not-x2-out-2-2) -- ([xshift=2.8pt]yes-x3-repl-out-1-2 -| x1-2-restart-2) ([xshift=-2.8pt]yes-x3-repl-out-1-2 -| x1-2-stop-2) -- ([xshift=2.8pt]yes-x3-repl-out-1-2 -| yes-x2-out-2-2) ([xshift=-2.8pt]yes-x3-repl-out-1-2 -| yes-x2-out-2-1) -- ([xshift=2.8pt]yes-x3-repl-out-1-2 -| not-x1-out-1-1) ([xshift=-2.8pt]yes-x3-repl-out-1-2 -| not-x1-out-1-2) -- (yes-x3-repl-out-1-2 -| x3-1-bend-x) arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (yes-x3-repl-ladder-1-2) {} arc [radius=0.75,start angle=45,end angle=90] -- (C1-in-2-2)
    (yes-x3-repl-out-2-1) -- ([xshift=-2.8pt]yes-x3-repl-out-2-1 -| not-x3-out-1-2) ([xshift=2.8pt]yes-x3-repl-out-2-1 -| not-x3-out-1-1) -- (yes-x3-repl-out-2-1 -| x3-2-bend-x) arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (yes-x3-repl-ladder-2-1) {} arc [radius=0.75,start angle=45,end angle=90] -- (C4-in-2-2)
    (yes-x3-repl-out-2-2) -- ([xshift=-2.8pt]yes-x3-repl-out-2-2 -| not-x3-out-1-2) ([xshift=2.8pt]yes-x3-repl-out-2-2 -| not-x3-out-1-1) -- (yes-x3-repl-out-2-2 -| x3-2-bend-x) arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (yes-x3-repl-ladder-2-2) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C4-in-2-1)

    (not-x3-repl-out-1-1) -- (not-x3-repl-out-1-1 -| not-x3-1-bend-x) arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- clause-top-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (not-x3-repl-ladder-1-1) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C2-in-3-1)
    (not-x3-repl-out-1-2) -- (not-x3-repl-out-1-2 -| not-x3-1-bend-x) arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- clause-top-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (not-x3-repl-ladder-1-2) {} arc [radius=0.75,start angle=45,end angle=90] -- (C2-in-3-2)
    (not-x3-repl-out-2-1) -- (not-x3-repl-out-2-1 -| not-x3-2-bend-x) arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- clause-top-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (not-x3-repl-ladder-2-1) {} arc [radius=0.75,start angle=45,end angle=90] -- (C3-in-3-2)
    (not-x3-repl-out-2-2) -- (not-x3-repl-out-2-2 -| not-x3-2-bend-x) arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- clause-top-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (not-x3-repl-ladder-2-2) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C3-in-3-1)

    (yes-x4-repl-out-1-1) -- ([xshift=2.8pt]yes-x4-repl-out-1-1 -| not-x3-out-1-1) ([xshift=-2.8pt]yes-x4-repl-out-1-1 -| not-x3-out-1-2) -- ([xshift=2.8pt]yes-x4-repl-out-1-1 -| yes-x3-out-2-2) ([xshift=-2.8pt]yes-x4-repl-out-1-1 -| yes-x3-out-2-1) -- ([xshift=2.8pt]yes-x4-repl-out-1-1 -| not-x2-out-1-1) ([xshift=-2.8pt]yes-x4-repl-out-1-1 -| not-x2-out-1-2) -- (yes-x4-repl-out-1-1 -| x4-1-bend-x) arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (yes-x4-repl-ladder-1-1) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C2-in-2-1)
    (yes-x4-repl-out-1-2) -- ([xshift=2.8pt]yes-x4-repl-out-1-2 -| not-x3-out-1-1) ([xshift=-2.8pt]yes-x4-repl-out-1-2 -| not-x3-out-1-2) -- ([xshift=2.8pt]yes-x4-repl-out-1-2 -| yes-x3-out-2-2) ([xshift=-2.8pt]yes-x4-repl-out-1-2 -| yes-x3-out-2-1) -- ([xshift=2.8pt]yes-x4-repl-out-1-2 -| not-x2-out-1-1) ([xshift=-2.8pt]yes-x4-repl-out-1-2 -| not-x2-out-1-2) -- (yes-x4-repl-out-1-2 -| x4-1-bend-x) arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (yes-x4-repl-ladder-1-2) {} arc [radius=0.75,start angle=45,end angle=90] -- (C2-in-2-2)
    (yes-x4-repl-out-2-1) -- ([xshift=-2.8pt]yes-x4-repl-out-2-1 -| not-x4-out-1-2) ([xshift=2.8pt]yes-x4-repl-out-2-1 -| not-x4-out-1-1) -- (yes-x4-repl-out-2-1 -| x4-2-bend-x) arc [radius=0.75,start angle=270,end angle=360] to (\tikztostart |- clause-top-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (yes-x4-repl-ladder-2-1) {} arc [radius=0.75,start angle=45,end angle=90] -- (C4-in-3-2)
    (yes-x4-repl-out-2-2) -- ([xshift=-2.8pt]yes-x4-repl-out-2-2 -| not-x4-out-1-2) ([xshift=2.8pt]yes-x4-repl-out-2-2 -| not-x4-out-1-1) -- (yes-x4-repl-out-2-2 -| x4-2-bend-x) arc [radius=1.5,start angle=270,end angle=360]  to (\tikztostart |- clause-top-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (yes-x4-repl-ladder-2-2) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C4-in-3-1)

    (not-x4-out-1-1) -- (not-x4-out-1-1 |- row-4-bottom-turn-y) arc [radius=1.5,start angle=0,end angle=90]  -- ([xshift=2.8pt]row-4-top-y    -| not-x4-stop) ([xshift=-2.8pt]row-4-top-y    -| not-x4-restart) -- ([xshift=2.8pt]row-4-top-y    -| yes-x4-out-2-2) ([xshift=-2.8pt]row-4-top-y    -| yes-x4-out-2-1) -- (row-4-top-y    -| not-x4-bend-x) arc [radius=0.75,start angle=270,end angle=180] to (\tikztostart |- clause-bottom-turn-y) arc [radius=1.5,start angle=0,end angle=45]  node [vertex] (not-x4-ladder-1) {} arc [radius=1.5,start angle=45,end angle=90]  -- (C3-in-2-1)
    (not-x4-out-1-2) -- (not-x4-out-1-2 |- row-4-bottom-turn-y) arc [radius=0.75,start angle=0,end angle=90] -- ([xshift=2.8pt]row-4-bottom-y -| not-x4-stop) ([xshift=-2.8pt]row-4-bottom-y -| not-x4-restart) -- ([xshift=2.8pt]row-4-bottom-y -| yes-x4-out-2-2) ([xshift=-2.8pt]row-4-bottom-y -| yes-x4-out-2-1) -- (row-4-bottom-y -| not-x4-bend-x) arc [radius=1.5,start angle=270,end angle=180]  to (\tikztostart |- clause-bottom-turn-y) arc [radius=0.75,start angle=0,end angle=45] node [vertex] (not-x4-ladder-2) {} arc [radius=0.75,start angle=45,end angle=90] -- (C3-in-2-2)

    (yes-x1-ladder-1) -- (yes-x1-ladder-2) 
    (not-x1-ladder-1) -- (not-x1-ladder-2)
    (yes-x2-ladder-1) -- (yes-x2-ladder-2)
    (not-x2-ladder-1) -- (not-x2-ladder-2)
    (yes-x3-ladder-1) -- (yes-x3-ladder-2)
    (not-x3-ladder-1) -- (not-x3-ladder-2)
    (yes-x4-ladder-1) -- (yes-x4-ladder-2)
    (not-x4-ladder-1) -- (not-x4-ladder-2)
    
    (yes-x1-repl-ladder-1-1) -- (yes-x1-repl-ladder-1-2)
    (yes-x1-repl-ladder-2-1) -- (yes-x1-repl-ladder-2-2)
    (yes-x3-repl-ladder-1-1) -- (yes-x3-repl-ladder-1-2)
    (yes-x3-repl-ladder-2-1) -- (yes-x3-repl-ladder-2-2)
    (not-x3-repl-ladder-1-1) -- (not-x3-repl-ladder-1-2)
    (not-x3-repl-ladder-2-1) -- (not-x3-repl-ladder-2-2)
    (yes-x4-repl-ladder-1-1) -- (yes-x4-repl-ladder-1-2)
    (yes-x4-repl-ladder-2-1) -- (yes-x4-repl-ladder-2-2)

    (x1-true-ladder-1)  -- (x1-true-ladder-2)
    (x2-true-ladder-1)  -- (x2-true-ladder-2)
    (x3-true-ladder-1)  -- (x3-true-ladder-2)
    (x4-true-ladder-1)  -- (x4-true-ladder-2)
    (x1-false-ladder-1) -- (x1-false-ladder-2)
    (x2-false-ladder-1) -- (x2-false-ladder-2)
    (x3-false-ladder-1) -- (x3-false-ladder-2)
    (x4-false-ladder-1) -- (x4-false-ladder-2)

    (C1-out-1)      -- (C1-out-1 |- and-row-1-turn-y)      arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (C1-ladder-1)      {} arc [radius=1.5,start angle=135,end angle=90]  -- (C12-and-in-1-1)
    (C1-out-2)      -- (C1-out-2 |- and-row-1-turn-y)      arc [radius=0.75,start angle=180,end angle=135] node [vertex] (C1-ladder-2)      {} arc [radius=0.75,start angle=135,end angle=90] -- (C12-and-in-1-2)
    (C2-out-1)      -- (C2-out-1 |- and-row-1-turn-y)      arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (C2-ladder-1)      {} arc [radius=0.75,start angle=45,end angle=90]  -- (C12-and-in-2-2)
    (C2-out-2)      -- (C2-out-2 |- and-row-1-turn-y)      arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (C2-ladder-2)      {} arc [radius=1.5,start angle=45,end angle=90]   -- (C12-and-in-2-1)
    (C3-out-1)      -- (C3-out-1 |- and-row-1-turn-y)      arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (C3-ladder-1)      {} arc [radius=1.5,start angle=135,end angle=90]  -- (C34-and-in-1-1)
    (C3-out-2)      -- (C3-out-2 |- and-row-1-turn-y)      arc [radius=0.75,start angle=180,end angle=135] node [vertex] (C3-ladder-2)      {} arc [radius=0.75,start angle=135,end angle=90] -- (C34-and-in-1-2)
    (C4-out-1)      -- (C4-out-1 |- and-row-1-turn-y)      arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (C4-ladder-1)      {} arc [radius=0.75,start angle=45,end angle=90]  -- (C34-and-in-2-2)
    (C4-out-2)      -- (C4-out-2 |- and-row-1-turn-y)      arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (C4-ladder-2)      {} arc [radius=1.5,start angle=45,end angle=90]   -- (C34-and-in-2-1)
    (C12-and-out-1) -- (C12-and-out-1 |- and-row-2-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (C12-and-ladder-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- (big-and-in-1-1)
    (C12-and-out-2) -- (C12-and-out-2 |- and-row-2-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (C12-and-ladder-2) {} arc [radius=0.75,start angle=135,end angle=90] -- (big-and-in-1-2)
    (C34-and-out-1) -- (C34-and-out-1 |- and-row-2-turn-y) arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (C34-and-ladder-1) {} arc [radius=0.75,start angle=45,end angle=90]  -- (big-and-in-2-2)
    (C34-and-out-2) -- (C34-and-out-2 |- and-row-2-turn-y) arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (C34-and-ladder-2) {} arc [radius=1.5,start angle=45,end angle=90]   -- (big-and-in-2-1)
    (big-and-out-1) -- (big-and-ladder-1)
    (big-and-out-2) -- (big-and-ladder-2)

    (C1-ladder-1)      -- (C1-ladder-2)
    (C2-ladder-1)      -- (C2-ladder-2)
    (C3-ladder-1)      -- (C3-ladder-2)
    (C4-ladder-1)      -- (C4-ladder-2)
    (C12-and-ladder-1) -- (C12-and-ladder-2)
    (C34-and-ladder-1) -- (C34-and-ladder-2)
    (big-and-ladder-1) -- (big-and-ladder-2)

    (x1-in-1)          -- (x1-in-1 |- in-repl-row-1-turn-y)          arc [radius=1.5,start angle=180,end angle=225]  node [vertex] (x12-in-repl-ladder-1-2) {} arc [radius=1.5,start angle=225,end angle=270]  -- (x12-in-repl-out-1-2)
    (x1-in-2)          -- (x1-in-2 |- in-repl-row-1-turn-y)          arc [radius=0.75,start angle=180,end angle=225] node [vertex] (x12-in-repl-ladder-1-1) {} arc [radius=0.75,start angle=225,end angle=270] -- (x12-in-repl-out-1-1)
    (x2-in-1)          -- (x2-in-1 |- in-repl-row-1-turn-y)          arc [radius=0.75,start angle=360,end angle=315] node [vertex] (x12-in-repl-ladder-2-1) {} arc [radius=0.75,start angle=315,end angle=270] -- (x12-in-repl-out-2-1)
    (x2-in-2)          -- (x2-in-2 |- in-repl-row-1-turn-y)          arc [radius=1.5,start angle=360,end angle=315]  node [vertex] (x12-in-repl-ladder-2-2) {} arc [radius=1.5,start angle=315,end angle=270]  -- (x12-in-repl-out-2-2)
    (x3-in-1)          -- (x3-in-1 |- in-repl-row-1-turn-y)          arc [radius=1.5,start angle=180,end angle=225]  node [vertex] (x34-in-repl-ladder-1-2) {} arc [radius=1.5,start angle=225,end angle=270]  -- (x34-in-repl-out-1-2)
    (x3-in-2)          -- (x3-in-2 |- in-repl-row-1-turn-y)          arc [radius=0.75,start angle=180,end angle=225] node [vertex] (x34-in-repl-ladder-1-1) {} arc [radius=0.75,start angle=225,end angle=270] -- (x34-in-repl-out-1-1)
    (x4-in-1)          -- (x4-in-1 |- in-repl-row-1-turn-y)          arc [radius=0.75,start angle=360,end angle=315] node [vertex] (x34-in-repl-ladder-2-1) {} arc [radius=0.75,start angle=315,end angle=270] -- (x34-in-repl-out-2-1)
    (x4-in-2)          -- (x4-in-2 |- in-repl-row-1-turn-y)          arc [radius=1.5,start angle=360,end angle=315]  node [vertex] (x34-in-repl-ladder-2-2) {} arc [radius=1.5,start angle=315,end angle=270]  -- (x34-in-repl-out-2-2)
    (x12-in-repl-in-1) -- (x12-in-repl-in-1 |- in-repl-row-2-turn-y) arc [radius=1.5,start angle=180,end angle=225]  node [vertex] (in-repl-ladder-1-2)     {} arc [radius=1.5,start angle=225,end angle=270]  -- (in-repl-out-1-2)
    (x12-in-repl-in-2) -- (x12-in-repl-in-2 |- in-repl-row-2-turn-y) arc [radius=0.75,start angle=180,end angle=225] node [vertex] (in-repl-ladder-1-1)     {} arc [radius=0.75,start angle=225,end angle=270] -- (in-repl-out-1-1)
    (x34-in-repl-in-1) -- (x34-in-repl-in-1 |- in-repl-row-2-turn-y) arc [radius=0.75,start angle=360,end angle=315] node [vertex] (in-repl-ladder-2-1)     {} arc [radius=0.75,start angle=315,end angle=270] -- (in-repl-out-2-1)
    (x34-in-repl-in-2) -- (x34-in-repl-in-2 |- in-repl-row-2-turn-y) arc [radius=1.5,start angle=360,end angle=315]  node [vertex] (in-repl-ladder-2-2)     {} arc [radius=1.5,start angle=315,end angle=270]  -- (in-repl-out-2-2)
    
    (x12-in-repl-ladder-1-1) -- (x12-in-repl-ladder-1-2)
    (x12-in-repl-ladder-2-1) -- (x12-in-repl-ladder-2-2)
    (x34-in-repl-ladder-1-1) -- (x34-in-repl-ladder-1-2)
    (x34-in-repl-ladder-2-1) -- (x34-in-repl-ladder-2-2)
    (in-repl-ladder-1-1)     -- (in-repl-ladder-1-2)
    (in-repl-ladder-2-1)     -- (in-repl-ladder-2-2);

    \path [external edge]

    (big-and-ladder-1) -- +(90:1) coordinate (f1-1)
    (big-and-ladder-2) -- +(90:1) coordinate (f1-2)
    (barycentric cs:f1-1=0.5,f1-2=0.5) node [transform shape=false,anchor=south] (f1) {$f$}

    (in-repl-in-1) -- +(270:1) coordinate (f2-1)
    (in-repl-in-2) -- +(270:1) coordinate (f2-2)
    (barycentric cs:f2-1=0.5,f2-2=0.5) node [transform shape=false,anchor=north] {$f$}

    (yes-x1-out-1-1) -- +(270:1) coordinate (r1-1)
    (yes-x1-out-1-2) -- +(270:1) coordinate (r1-2)
    (barycentric cs:r1-1=0.5,r1-2=0.5) node [transform shape=false,anchor=north] {$r_1$}

    (not-x1-out-2-1) -- +(270:1) coordinate (r2-1)
    (not-x1-out-2-2) -- +(270:1) coordinate (r2-2)
    (barycentric cs:r2-1=0.5,r2-2=0.5) node [transform shape=false,anchor=north] {$r_2$}

    (yes-x2-out-1-1) -- +(270:1) coordinate (r3-1)
    (yes-x2-out-1-2) -- +(270:1) coordinate (r3-2)
    (barycentric cs:r3-1=0.5,r3-2=0.5) node [transform shape=false,anchor=north] {$r_3$}

    (not-x2-out-2-1) -- +(270:1) coordinate (r4-1)
    (not-x2-out-2-2) -- +(270:1) coordinate (r4-2)
    (barycentric cs:r4-1=0.5,r4-2=0.5) node [transform shape=false,anchor=north] {$r_4$}

    (yes-x3-out-1-1) -- +(270:1) coordinate (r5-1)
    (yes-x3-out-1-2) -- +(270:1) coordinate (r5-2)
    (barycentric cs:r5-1=0.5,r5-2=0.5) node [transform shape=false,anchor=north] {$r_5$}

    (not-x3-out-2-1) -- +(270:1) coordinate (r6-1)
    (not-x3-out-2-2) -- +(270:1) coordinate (r6-2)
    (barycentric cs:r6-1=0.5,r6-2=0.5) node [transform shape=false,anchor=north] {$r_6$}

    (yes-x4-out-1-1) -- +(270:1) coordinate (r7-1)
    (yes-x4-out-1-2) -- +(270:1) coordinate (r7-2)
    (barycentric cs:r7-1=0.5,r7-2=0.5) node [transform shape=false,anchor=north] {$r_7$}

    (not-x4-out-2-1) -- +(270:1) coordinate (r8-1)
    (not-x4-out-2-2) -- +(270:1) coordinate (r8-2)
    (barycentric cs:r8-1=0.5,r8-2=0.5) node [transform shape=false,anchor=north] {$r_8$};

    \path let \p1=(not-x1-out-1-1),
              \p2=(yes-x2-out-2-1),
              \n1={\x2-\x1},
              \n6={0.75},
              \n2={\n6/2},
              \n3={\n2/sin(22.5)},
              \n4={\n3*cos(22.5)},
              \n5={\n2/sin(18)},
              \n7={\n2/tan(36)} in

    (f1.north) ++(2.25+\n4,4.5+\n4)  ++(\n1/2,0)                                           pic (sheep-tree-3) {and}
    ++(4.5+2*\n4,0)                  ++(\n1,0)                                             pic (sheep-tree-4) {and}
    (f1.north) ++(-2.25-\n4,4.5+\n4) ++(-\n1/2,0)                                          pic (sheep-tree-2) {and}
    ++(-4.5-2*\n4,0)                 ++(-\n1,0)                                            pic (sheep-tree-1) {and}
    (barycentric cs:sheep-tree-1-out-2=0.5,sheep-tree-2-out-1=0.5) ++(0,0.75-\n4) +(0,\n1) pic (sheep-tree-5) {and}
    (barycentric cs:sheep-tree-3-out-2=0.5,sheep-tree-4-out-1=0.5) ++(0,0.75-\n4) +(0,\n1) pic (sheep-tree-6) {and}
    (barycentric cs:sheep-tree-5-out-2=0.5,sheep-tree-6-out-1=0.5) ++(0,0.75-\n4) +(0,\n1) pic (sheep-tree-7) {and}
    (sheep-tree-7-out-1)                                           ++(0.375,\n7)  +(0,\n1) pic (sheep)        {sheep};

    \path
    (sheep-tree-5-in-1-2) +(0,-0.75) coordinate (sheep-tree-row-1-turn-y)
    (sheep-tree-7-in-1-2) +(0,-0.75) coordinate (sheep-tree-row-2-turn-y);

    \path
    (barycentric cs:sheep-tree-7-out-1=0.5,sheep-in-1=0.5) node [vertex] (sheep-tree-7-ladder-1) {}
    (barycentric cs:sheep-tree-7-out-2=0.5,sheep-in-2=0.5) node [vertex] (sheep-tree-7-ladder-2) {};

    \path [edge]
    (sheep-tree-1-in-1-1)  -- +(180:0.75) arc [radius=1.5,start angle=90,end angle=135]  node [vertex] (sheep-tree-1-in-ladder-1-1) {} arc [radius=1.5,start angle=135,end angle=180]  -- +(270:0.25) coordinate (r1-1)
    (sheep-tree-1-in-1-2)  -- +(180:0.75) arc [radius=0.75,start angle=90,end angle=135] node [vertex] (sheep-tree-1-in-ladder-1-2) {} arc [radius=0.75,start angle=135,end angle=180] -- +(270:0.25) coordinate (r1-2)
    (sheep-tree-1-in-2-1)  -- +(0:0.75)   arc [radius=1.5,start angle=90,end angle=45]   node [vertex] (sheep-tree-1-in-ladder-2-1) {} arc [radius=1.5,start angle=45,end angle=0]    -- +(270:0.25) coordinate (r2-2)
    (sheep-tree-1-in-2-2)  -- +(0:0.75)   arc [radius=0.75,start angle=90,end angle=45]  node [vertex] (sheep-tree-1-in-ladder-2-2) {} arc [radius=0.75,start angle=45,end angle=0]   -- +(270:0.25) coordinate (r2-1)
    (sheep-tree-2-in-1-1)  -- +(180:0.75) arc [radius=1.5,start angle=90,end angle=135]  node [vertex] (sheep-tree-2-in-ladder-1-1) {} arc [radius=1.5,start angle=135,end angle=180]  -- +(270:0.25) coordinate (r3-1)
    (sheep-tree-2-in-1-2)  -- +(180:0.75) arc [radius=0.75,start angle=90,end angle=135] node [vertex] (sheep-tree-2-in-ladder-1-2) {} arc [radius=0.75,start angle=135,end angle=180] -- +(270:0.25) coordinate (r3-2)
    (sheep-tree-2-in-2-1)  -- +(0:0.75)   arc [radius=1.5,start angle=90,end angle=45]   node [vertex] (sheep-tree-2-in-ladder-2-1) {} arc [radius=1.5,start angle=45,end angle=0]    -- +(270:0.25) coordinate (r4-2)
    (sheep-tree-2-in-2-2)  -- +(0:0.75)   arc [radius=0.75,start angle=90,end angle=45]  node [vertex] (sheep-tree-2-in-ladder-2-2) {} arc [radius=0.75,start angle=45,end angle=0]   -- +(270:0.25) coordinate (r4-1)
    (sheep-tree-3-in-1-1)  -- +(180:0.75) arc [radius=1.5,start angle=90,end angle=135]  node [vertex] (sheep-tree-3-in-ladder-1-1) {} arc [radius=1.5,start angle=135,end angle=180]  -- +(270:0.25) coordinate (r5-1)
    (sheep-tree-3-in-1-2)  -- +(180:0.75) arc [radius=0.75,start angle=90,end angle=135] node [vertex] (sheep-tree-3-in-ladder-1-2) {} arc [radius=0.75,start angle=135,end angle=180] -- +(270:0.25) coordinate (r5-2)
    (sheep-tree-3-in-2-1)  -- +(0:0.75)   arc [radius=1.5,start angle=90,end angle=45]   node [vertex] (sheep-tree-3-in-ladder-2-1) {} arc [radius=1.5,start angle=45,end angle=0]    -- +(270:0.25) coordinate (r6-2)
    (sheep-tree-3-in-2-2)  -- +(0:0.75)   arc [radius=0.75,start angle=90,end angle=45]  node [vertex] (sheep-tree-3-in-ladder-2-2) {} arc [radius=0.75,start angle=45,end angle=0]   -- +(270:0.25) coordinate (r6-1)
    (sheep-tree-4-in-1-1)  -- +(180:0.75) arc [radius=1.5,start angle=90,end angle=135]  node [vertex] (sheep-tree-4-in-ladder-1-1) {} arc [radius=1.5,start angle=135,end angle=180]  -- +(270:0.25) coordinate (r7-1)
    (sheep-tree-4-in-1-2)  -- +(180:0.75) arc [radius=0.75,start angle=90,end angle=135] node [vertex] (sheep-tree-4-in-ladder-1-2) {} arc [radius=0.75,start angle=135,end angle=180] -- +(270:0.25) coordinate (r7-2)
    (sheep-tree-4-in-2-1)  -- +(0:0.75)   arc [radius=1.5,start angle=90,end angle=45]   node [vertex] (sheep-tree-4-in-ladder-2-1) {} arc [radius=1.5,start angle=45,end angle=0]    -- +(270:0.25) coordinate (r8-2)
    (sheep-tree-4-in-2-2)  -- +(0:0.75)   arc [radius=0.75,start angle=90,end angle=45]  node [vertex] (sheep-tree-4-in-ladder-2-2) {} arc [radius=0.75,start angle=45,end angle=0]   -- +(270:0.25) coordinate (r8-1)
    (sheep-tree-1-out-1)   -- (sheep-tree-1-out-1 |- sheep-tree-row-1-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (sheep-tree-1-ladder-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- (sheep-tree-5-in-1-1)
    (sheep-tree-1-out-2)   -- (sheep-tree-1-out-2 |- sheep-tree-row-1-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (sheep-tree-1-ladder-2) {} arc [radius=0.75,start angle=135,end angle=90] -- (sheep-tree-5-in-1-2)
    (sheep-tree-2-out-1)   -- (sheep-tree-2-out-1 |- sheep-tree-row-1-turn-y) arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (sheep-tree-2-ladder-1) {} arc [radius=0.75,start angle=45,end angle=90]  -- (sheep-tree-5-in-2-2)
    (sheep-tree-2-out-2)   -- (sheep-tree-2-out-2 |- sheep-tree-row-1-turn-y) arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (sheep-tree-2-ladder-2) {} arc [radius=1.5,start angle=45,end angle=90]   -- (sheep-tree-5-in-2-1)
    (sheep-tree-3-out-1)   -- (sheep-tree-3-out-1 |- sheep-tree-row-1-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (sheep-tree-3-ladder-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- (sheep-tree-6-in-1-1)
    (sheep-tree-3-out-2)   -- (sheep-tree-3-out-2 |- sheep-tree-row-1-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (sheep-tree-3-ladder-2) {} arc [radius=0.75,start angle=135,end angle=90] -- (sheep-tree-6-in-1-2)
    (sheep-tree-4-out-1)   -- (sheep-tree-4-out-1 |- sheep-tree-row-1-turn-y) arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (sheep-tree-4-ladder-1) {} arc [radius=0.75,start angle=45,end angle=90]  -- (sheep-tree-6-in-2-2)
    (sheep-tree-4-out-2)   -- (sheep-tree-4-out-2 |- sheep-tree-row-1-turn-y) arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (sheep-tree-4-ladder-2) {} arc [radius=1.5,start angle=45,end angle=90]   -- (sheep-tree-6-in-2-1)
    (sheep-tree-5-out-1)   -- (sheep-tree-5-out-1 |- sheep-tree-row-2-turn-y) arc [radius=1.5,start angle=180,end angle=135]  node [vertex] (sheep-tree-5-ladder-1) {} arc [radius=1.5,start angle=135,end angle=90]  -- (sheep-tree-7-in-1-1)
    (sheep-tree-5-out-2)   -- (sheep-tree-5-out-2 |- sheep-tree-row-2-turn-y) arc [radius=0.75,start angle=180,end angle=135] node [vertex] (sheep-tree-5-ladder-2) {} arc [radius=0.75,start angle=135,end angle=90] -- (sheep-tree-7-in-1-2)
    (sheep-tree-6-out-1)   -- (sheep-tree-6-out-1 |- sheep-tree-row-2-turn-y) arc [radius=0.75,start angle=0,end angle=45]    node [vertex] (sheep-tree-6-ladder-1) {} arc [radius=0.75,start angle=45,end angle=90]  -- (sheep-tree-7-in-2-2)
    (sheep-tree-6-out-2)   -- (sheep-tree-6-out-2 |- sheep-tree-row-2-turn-y) arc [radius=1.5,start angle=0,end angle=45]     node [vertex] (sheep-tree-6-ladder-2) {} arc [radius=1.5,start angle=45,end angle=90]   -- (sheep-tree-7-in-2-1)
    (sheep-tree-7-out-1)   -- (sheep-in-1)
    (sheep-tree-7-out-2)   -- (sheep-in-2)
    
    (sheep-tree-1-in-ladder-1-1) -- (sheep-tree-1-in-ladder-1-2)
    (sheep-tree-1-in-ladder-2-1) -- (sheep-tree-1-in-ladder-2-2)
    (sheep-tree-2-in-ladder-1-1) -- (sheep-tree-2-in-ladder-1-2)
    (sheep-tree-2-in-ladder-2-1) -- (sheep-tree-2-in-ladder-2-2)
    (sheep-tree-3-in-ladder-1-1) -- (sheep-tree-3-in-ladder-1-2)
    (sheep-tree-3-in-ladder-2-1) -- (sheep-tree-3-in-ladder-2-2)
    (sheep-tree-4-in-ladder-1-1) -- (sheep-tree-4-in-ladder-1-2)
    (sheep-tree-4-in-ladder-2-1) -- (sheep-tree-4-in-ladder-2-2)

    (sheep-tree-1-ladder-1) -- (sheep-tree-1-ladder-2)
    (sheep-tree-2-ladder-1) -- (sheep-tree-2-ladder-2)
    (sheep-tree-3-ladder-1) -- (sheep-tree-3-ladder-2)
    (sheep-tree-4-ladder-1) -- (sheep-tree-4-ladder-2)
    (sheep-tree-5-ladder-1) -- (sheep-tree-5-ladder-2)
    (sheep-tree-6-ladder-1) -- (sheep-tree-6-ladder-2)
    (sheep-tree-7-ladder-1) -- (sheep-tree-7-ladder-2);

    \path [external edge] foreach \i in {1,...,8} {
      foreach \j in {1,2} {
        (r\i-\j) -- +(270:1) coordinate (r\i-\j)
      }
      (barycentric cs:r\i-1=0.5,r\i-2=0.5) node [transform shape=false,anchor=north] {$r_{\i}$}
    };

    \begin{scope}[on background layer]
      \path [region]
      (sheep-root -| sheep-v-2) +(-0.375,0.375) coordinate (sheep-region-1)
      (sheep-in-1 -| sheep-v-3) +(0.375,-0.375) coordinate (sheep-region-2)
      (sheep-region-1) rectangle (sheep-region-2)

      (sheep-tree-7-out-1  -| sheep-tree-1-in-1-1) +(-0.375,0.375) coordinate (A1-region-1)
      (sheep-tree-1-in-1-v -| sheep-tree-4-in-2-1) +(0.375,-0.375) coordinate (A1-region-2)
      (A1-region-1) rectangle (A1-region-2)

      (big-and-out-1  -| C12-and-in-1-1) +(-0.375,0.375) coordinate (A2-region-1)
      (C12-and-in-1-v -| C34-and-in-2-1) +(0.375,-0.375) coordinate (A2-region-2)
      (A2-region-1) rectangle (A2-region-2)

      (C1-bottom-left-foot-2 -| C1-bottom-left-ear-2) +(-0.375,-0.375) coordinate (C1-region-1)
      (C1-top-right-ear-2)                            +(0.375,0.375)   coordinate (C1-region-2)
      (C1-region-1) rectangle (C1-region-2)

      (C2-bottom-left-foot-2 -| C2-bottom-left-ear-2) +(-0.375,-0.375) coordinate (C2-region-1)
      (C2-top-right-ear-2)                            +(0.375,0.375)   coordinate (C2-region-2)
      (C2-region-1) rectangle (C2-region-2)

      (C3-bottom-left-foot-2 -| C3-bottom-left-ear-2) +(-0.375,-0.375) coordinate (C3-region-1)
      (C3-top-right-ear-2)                            +(0.375,0.375)   coordinate (C3-region-2)
      (C3-region-1) rectangle (C3-region-2)

      (C4-bottom-left-foot-2 -| C4-bottom-left-ear-2) +(-0.375,-0.375) coordinate (C4-region-1)
      (C4-top-right-ear-2)                            +(0.375,0.375)   coordinate (C4-region-2)
      (C4-region-1) rectangle (C4-region-2)

      (yes-x1-repl-out-1-v -| yes-x1-repl-out-1-1) +(-0.375,0.375) coordinate (M1t'-region-1)
      (yes-x1-repl-in-1    -| yes-x1-repl-out-2-1) +(0.375,-0.375) coordinate (M1t'-region-2)
      (M1t'-region-1) rectangle (M1t'-region-2)

      (yes-x3-repl-out-1-v -| yes-x3-repl-out-1-1) +(-0.375,0.375) coordinate (M3t'-region-1)
      (yes-x3-repl-in-1    -| yes-x3-repl-out-2-1) +(0.375,-0.375) coordinate (M3t'-region-2)
      (M3t'-region-1) rectangle (M3t'-region-2)

      (not-x3-repl-out-1-v -| not-x3-repl-out-1-1) +(-0.375,0.375) coordinate (M3f'-region-1)
      (not-x3-repl-in-1    -| not-x3-repl-out-2-1) +(0.375,-0.375) coordinate (M3f'-region-2)
      (M3f'-region-1) rectangle (M3f'-region-2)

      (yes-x4-repl-out-1-v -| yes-x4-repl-out-1-1) +(-0.375,0.375) coordinate (M4t'-region-1)
      (yes-x4-repl-in-1    -| yes-x4-repl-out-2-1) +(0.375,-0.375) coordinate (M4t'-region-2)
      (M4t'-region-1) rectangle (M4t'-region-2)

      (yes-x1-out-2-1 -| yes-x1-out-2-v) +(-0.375,0.375) coordinate (M1t-region-1)
      (yes-x1-out-1-1 -| yes-x1-in-1)    +(0.375,-0.375) coordinate (M1t-region-2)
      (M1t-region-1) rectangle (M1t-region-2)

      (not-x1-out-1-1 -| not-x1-in-1)    +(-0.375,0.375) coordinate (M1f-region-1)
      (not-x1-out-2-1 -| not-x1-out-2-v) +(0.375,-0.375) coordinate (M1f-region-2)
      (M1f-region-1) rectangle (M1f-region-2)

      (yes-x2-out-2-1 -| yes-x2-out-2-v) +(-0.375,0.375) coordinate (M2t-region-1)
      (yes-x2-out-1-1 -| yes-x2-in-1)    +(0.375,-0.375) coordinate (M2t-region-2)
      (M2t-region-1) rectangle (M2t-region-2)

      (not-x2-out-1-1 -| not-x2-in-1)    +(-0.375,0.375) coordinate (M2f-region-1)
      (not-x2-out-2-1 -| not-x2-out-2-v) +(0.375,-0.375) coordinate (M2f-region-2)
      (M2f-region-1) rectangle (M2f-region-2)

      (yes-x3-out-2-1 -| yes-x3-out-2-v) +(-0.375,0.375) coordinate (M3t-region-1)
      (yes-x3-out-1-1 -| yes-x3-in-1)    +(0.375,-0.375) coordinate (M3t-region-2)
      (M3t-region-1) rectangle (M3t-region-2)

      (not-x3-out-1-1 -| not-x3-in-1)    +(-0.375,0.375) coordinate (M3f-region-1)
      (not-x3-out-2-1 -| not-x3-out-2-v) +(0.375,-0.375) coordinate (M3f-region-2)
      (M3f-region-1) rectangle (M3f-region-2)

      (yes-x4-out-2-1 -| yes-x4-out-2-v) +(-0.375,0.375) coordinate (M4t-region-1)
      (yes-x4-out-1-1 -| yes-x4-in-1)    +(0.375,-0.375) coordinate (M4t-region-2)
      (M4t-region-1) rectangle (M4t-region-2)

      (not-x4-out-1-1 -| not-x4-in-1)    +(-0.375,0.375) coordinate (M4f-region-1)
      (not-x4-out-2-1 -| not-x4-out-2-v) +(0.375,-0.375) coordinate (M4f-region-2)
      (M4f-region-1) rectangle (M4f-region-2)

      (x1-split-4 -| x1-true-1)  +(-0.375,0.375) coordinate (V1-region-1)
      (x1-in-1    -| x1-false-1) +(0.375,-0.375) coordinate (V1-region-2)
      (V1-region-1) rectangle (V1-region-2)

      (x2-split-4 -| x2-true-1)  +(-0.375,0.375) coordinate (V2-region-1)
      (x2-in-1    -| x2-false-1) +(0.375,-0.375) coordinate (V2-region-2)
      (V2-region-1) rectangle (V2-region-2)

      (x3-split-4 -| x3-true-1)  +(-0.375,0.375) coordinate (V3-region-1)
      (x3-in-1    -| x3-false-1) +(0.375,-0.375) coordinate (V3-region-2)
      (V3-region-1) rectangle (V3-region-2)

      (x4-split-4 -| x4-true-1)  +(-0.375,0.375) coordinate (V4-region-1)
      (x4-in-1    -| x4-false-1) +(0.375,-0.375) coordinate (V4-region-2)
      (V4-region-1) rectangle (V4-region-2)

      (x12-in-repl-out-1-v -| x12-in-repl-out-1-1) +(-0.375,0.375) coordinate (M-region-1)
      (in-repl-in-1        -| x34-in-repl-out-2-1) +(0.375,-0.375) coordinate (M-region-2)
      (M-region-1) rectangle (M-region-2);
    \end{scope}
    \path
    (sheep-region-1 |- {barycentric cs:sheep-region-1=0.5,sheep-region-2=0.5}) node [transform shape=false,anchor=east]                           {$R$}
    (A1-region-1)                                                              node [transform shape=false,anchor=north east]                     {$A_1$}
    (A2-region-1)                                                              node [transform shape=false,anchor=north east]                     {$A_2$}
    (C1-region-1 |- C1-region-2)                                               node [transform shape=false,anchor=north east]                     {$C_1$}
    (C2-region-1 |- C2-region-2)                                               node [transform shape=false,anchor=north east]                     {$C_2$}
    (C3-region-1 |- C3-region-2)                                               node [transform shape=false,anchor=north east]                     {$C_3$}
    (C4-region-1 |- C4-region-2)                                               node [transform shape=false,anchor=north east]                     {$C_4$}
    (M1t'-region-2)                                                            node [transform shape=false,anchor=north west,inner sep=0pt]       {$M_{x_1}'$}
    (M3t'-region-2 |- {barycentric cs:row-1-top-y=0.5,row-2-bottom-y=0.5})     node [transform shape=false,anchor=west,inner sep=1pt]             {$M_{x_3}'$}
    (M3f'-region-2 |- {barycentric cs:row-2-top-y=0.5,row-3-bottom-y=0.5})     node [transform shape=false,anchor=west,inner sep=1pt]             {$M_{\bar x_3}'$}
    (M4t'-region-2 |- {barycentric cs:row-1-top-y=0.5,row-2-bottom-y=0.5})     node [transform shape=false,anchor=west,inner sep=0pt]             {$M_{x_4}'$}
    (M1t-region-1 |- {barycentric cs:M1t-region-1=0.5,M1t-region-2=0.5})       node [transform shape=false,anchor=east,xshift=-2pt,inner sep=0pt] {$M_{x_1}$}
    (M4f-region-2 |- {barycentric cs:M4f-region-1=0.5,M4f-region-2=0.5})       node [transform shape=false,anchor=west,xshift=3pt,inner sep=0pt]  {$M_{\bar x_4}$}
    (V1-region-1 -| {barycentric cs:V1-region-1=0.5,V1-region-2=0.5})          node [transform shape=false,anchor=south]                          {$V_1$}
    (V2-region-1 -| {barycentric cs:V2-region-1=0.5,V2-region-2=0.5})          node [transform shape=false,anchor=south]                          {$V_2$}
    (V3-region-1 -| {barycentric cs:V3-region-1=0.5,V3-region-2=0.5})          node [transform shape=false,anchor=south]                          {$V_3$}
    (V4-region-1 -| {barycentric cs:V4-region-1=0.5,V4-region-2=0.5})          node [transform shape=false,anchor=south]                          {$V_4$}
    (M-region-1 |- M-region-2)                                                 node [transform shape=false,anchor=south east]                     {$M$};
  \end{tikzpicture}
